Exclusive Double Diffractive Events: general framework and prospects

We consider the general theoretical framework to study exclusive double diffractive events (EDDE). It is a powerful tool to study the picture of the $pp$ interaction. Basic kinematical and dynamical properties of the process, and also normalization of parameters via standard processes like the exclusive vector meson production (EVMP), are considered in detail. As an example, calculations of the cross-sections in the model with three pomerons for the process $p+p\to p+M+p$ are presented for Tevatron and LHC energies.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

